Gated Against One Model, Open to the Next: Option-Only Solvability in Legal Multiple-Choice Benchmarks

Multiple-choice benchmarks are graded on whether a model picks the right option, not on whether it needed the question. Measuring that gap takes care: a model answering A to most items scores above chance wherever the key sits at A, and reads as recognition when it is not. We measure it on UA-JudgeExam: 11,990 four-option items with official keys, published by Ukraine's Higher Qualification Commission of Judges. Shown the options and no question, Claude Haiku 4.5 scores 0.383 against chance, and the leak is concentrated: 11.8% of items are answered blind on all eight option orders, against 0.2 items expected by chance. It is not quotation: search over 280,059 editions of Ukrainian legislation recovers 0.128. Gating those out retains 8,128 items, on which the gating model itself now scores 0.204, while GPT-5.6, which took no part in the selection, still answers 0.515 of them with the question hidden. Scoring eighteen held-out models from eight vendors on the whole set and subtracting each one's position habit, four keep a sizeable excess: GPT-5.6 (+0.265), Gemini 3.1 Pro (+0.240), GPT-5.4 (+0.105), Sonnet 4.6 (+0.081); the rest stay within 0.031, and probes find no recall of the public bank behind it. Without the correction Llama 3.1 8B (0.292 blind, A on 92% of items) would read as a leaker. The gate does select something real: on the items it rejected, eleven of twelve models score 0.518-0.789, every interval clear of what the same model scores on the items it kept. But that signal is one model's, and filtering on it does not transfer upward. Rewriting distractors instead overshoots to 0.168, below chance and as exploitable. The same probe on LEXam returns chance: every option there points into the stem, none longer than 33 characters. Item format decides whether the problem can arise; capability decides how much is extracted. We release the corpus, predictions and harness.

==> figures/fig_format.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-15 22:51:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.47,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (216.47,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 31.54, 25.11) rectangle (211.97,163.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54, 25.11) --
	(211.97, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54, 59.08) --
	(211.97, 59.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54, 93.06) --
	(211.97, 93.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54,127.03) --
	(211.97,127.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54,161.01) --
	(211.97,161.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.75, 25.11) --
	( 39.75,163.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.42, 25.11) --
	( 94.42,163.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.10, 25.11) --
	(149.10,163.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.77, 25.11) --
	(203.77,163.73);
\definecolor{drawColor}{RGB}{44,93,143}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.75, 25.11) --
	( 40.84, 25.11) --
	( 40.84, 25.15) --
	( 41.93, 25.15) --
	( 41.93, 25.32) --
	( 43.03, 25.32) --
	( 43.03, 25.77) --
	( 44.12, 25.77) --
	( 44.12, 26.13) --
	( 45.21, 26.13) --
	( 45.21, 27.06) --
	( 46.31, 27.06) --
	( 46.31, 28.61) --
	( 47.40, 28.61) --
	( 47.40, 31.12) --
	( 48.49, 31.12) --
	( 48.49, 34.45) --
	( 49.59, 34.45) --
	( 49.59, 36.87) --
	( 50.68, 36.87) --
	( 50.68, 39.23) --
	( 51.77, 39.23) --
	( 51.77, 41.70) --
	( 52.87, 41.70) --
	( 52.87, 43.55) --
	( 53.96, 43.55) --
	( 53.96, 45.48) --
	( 55.06, 45.48) --
	( 55.06, 47.01) --
	( 56.15, 47.01) --
	( 56.15, 48.64) --
	( 57.24, 48.64) --
	( 57.24, 50.05) --
	( 58.34, 50.05) --
	( 58.34, 51.81) --
	( 59.43, 51.81) --
	( 59.43, 53.55) --
	( 60.52, 53.55) --
	( 60.52, 55.43) --
	( 61.62, 55.43) --
	( 61.62, 57.17) --
	( 62.71, 57.17) --
	( 62.71, 58.94) --
	( 63.80, 58.94) --
	( 63.80, 60.81) --
	( 64.90, 60.81) --
	( 64.90, 62.38) --
	( 65.99, 62.38) --
	( 65.99, 63.88) --
	( 67.08, 63.88) --
	( 67.08, 65.91) --
	( 68.18, 65.91) --
	( 68.18, 67.65) --
	( 69.27, 67.65) --
	( 69.27, 69.35) --
	( 70.36, 69.35) --
	( 70.36, 71.01) --
	( 71.46, 71.01) --
	( 71.46, 72.92) --
	( 72.55, 72.92) --
	( 72.55, 74.77) --
	( 73.64, 74.77) --
	( 73.64, 76.67) --
	( 74.74, 76.67) --
	( 74.74, 78.39) --
	( 75.83, 78.39) --
	( 75.83, 80.05) --
	( 76.93, 80.05) --
	( 76.93, 81.73) --
	( 78.02, 81.73) --
	( 78.02, 83.50) --
	( 79.11, 83.50) --
	( 79.11, 85.14) --
	( 80.21, 85.14) --
	( 80.21, 86.75) --
	( 81.30, 86.75) --
	( 81.30, 88.32) --
	( 82.39, 88.32) --
	( 82.39, 89.84) --
	( 83.49, 89.84) --
	( 83.49, 91.45) --
	( 84.58, 91.45) --
	( 84.58, 92.99) --
	( 85.67, 92.99) --
	( 85.67, 94.44) --
	( 86.77, 94.44) --
	( 86.77, 95.87) --
	( 87.86, 95.87) --
	( 87.86, 97.29) --
	( 88.95, 97.29) --
	( 88.95, 98.71) --
	( 90.05, 98.71) --
	( 90.05,100.00) --
	( 91.14,100.00) --
	( 91.14,101.52) --
	( 92.23,101.52) --
	( 92.23,102.84) --
	( 93.33,102.84) --
	( 93.33,104.25) --
	( 94.42,104.25) --
	( 94.42,105.55) --
	( 95.52,105.55) --
	( 95.52,106.78) --
	( 96.61,106.78) --
	( 96.61,107.98) --
	( 97.70,107.98) --
	( 97.70,109.09) --
	( 98.80,109.09) --
	( 98.80,110.20) --
	( 99.89,110.20) --
	( 99.89,111.35) --
	(100.98,111.35) --
	(100.98,112.54) --
	(102.08,112.54) --
	(102.08,113.75) --
	(103.17,113.75) --
	(103.17,114.86) --
	(104.26,114.86) --
	(104.26,116.04) --
	(105.36,116.04) --
	(105.36,117.08) --
	(106.45,117.08) --
	(106.45,118.11) --
	(107.54,118.11) --
	(107.54,119.11) --
	(108.64,119.11) --
	(108.64,120.11) --
	(109.73,120.11) --
	(109.73,121.14) --
	(110.82,121.14) --
	(110.82,122.17) --
	(111.92,122.17) --
	(111.92,123.11) --
	(113.01,123.11) --
	(113.01,124.19) --
	(114.10,124.19) --
	(114.10,125.07) --
	(115.20,125.07) --
	(115.20,125.93) --
	(116.29,125.93) --
	(116.29,126.70) --
	(117.39,126.70) --
	(117.39,127.44) --
	(118.48,127.44) --
	(118.48,128.25) --
	(119.57,128.25) --
	(119.57,128.97) --
	(120.67,128.97) --
	(120.67,129.88) --
	(121.76,129.88) --
	(121.76,130.69) --
	(122.85,130.69) --
	(122.85,131.51) --
	(123.95,131.51) --
	(123.95,132.27) --
	(125.04,132.27) --
	(125.04,133.10) --
	(126.13,133.10) --
	(126.13,133.79) --
	(127.23,133.79) --
	(127.23,134.51) --
	(128.32,134.51) --
	(128.32,135.18) --
	(129.41,135.18) --
	(129.41,135.79) --
	(130.51,135.79) --
	(130.51,136.39) --
	(131.60,136.39) --
	(131.60,137.02) --
	(132.69,137.02) --
	(132.69,137.59) --
	(133.79,137.59) --
	(133.79,138.20) --
	(134.88,138.20) --
	(134.88,138.83) --
	(135.97,138.83) --
	(135.97,139.36) --
	(137.07,139.36) --
	(137.07,139.95) --
	(138.16,139.95) --
	(138.16,140.51) --
	(139.26,140.51) --
	(139.26,141.05) --
	(140.35,141.05) --
	(140.35,141.52) --
	(141.44,141.52) --
	(141.44,142.07) --
	(142.54,142.07) --
	(142.54,142.53) --
	(143.63,142.53) --
	(143.63,143.01) --
	(144.72,143.01) --
	(144.72,143.47) --
	(145.82,143.47) --
	(145.82,143.94) --
	(146.91,143.94) --
	(146.91,144.36) --
	(148.00,144.36) --
	(148.00,144.86) --
	(149.10,144.86) --
	(149.10,145.28) --
	(150.19,145.28) --
	(150.19,145.68) --
	(151.28,145.68) --
	(151.28,146.09) --
	(152.38,146.09) --
	(152.38,146.41) --
	(153.47,146.41) --
	(153.47,146.78) --
	(154.56,146.78) --
	(154.56,147.17) --
	(155.66,147.17) --
	(155.66,147.55) --
	(156.75,147.55) --
	(156.75,147.89) --
	(157.85,147.89) --
	(157.85,148.23) --
	(158.94,148.23) --
	(158.94,148.53) --
	(160.03,148.53) --
	(160.03,148.88) --
	(161.13,148.88) --
	(161.13,149.23) --
	(162.22,149.23) --
	(162.22,149.55) --
	(163.31,149.55) --
	(163.31,149.88) --
	(164.41,149.88) --
	(164.41,150.12) --
	(165.50,150.12) --
	(165.50,150.39) --
	(166.59,150.39) --
	(166.59,150.63) --
	(167.69,150.63) --
	(167.69,150.86) --
	(168.78,150.86) --
	(168.78,151.12) --
	(169.87,151.12) --
	(169.87,151.37) --
	(170.97,151.37) --
	(170.97,151.70) --
	(172.06,151.70) --
	(172.06,151.96) --
	(173.15,151.96) --
	(173.15,152.16) --
	(174.25,152.16) --
	(174.25,152.42) --
	(175.34,152.42) --
	(175.34,152.64) --
	(176.43,152.64) --
	(176.43,152.95) --
	(177.53,152.95) --
	(177.53,153.17) --
	(178.62,153.17) --
	(178.62,153.39) --
	(179.72,153.39) --
	(179.72,153.63) --
	(180.81,153.63) --
	(180.81,153.85) --
	(181.90,153.85) --
	(181.90,154.09) --
	(183.00,154.09) --
	(183.00,154.27) --
	(184.09,154.27) --
	(184.09,154.48) --
	(185.18,154.48) --
	(185.18,154.66) --
	(186.28,154.66) --
	(186.28,154.81) --
	(187.37,154.81) --
	(187.37,154.94) --
	(188.46,154.94) --
	(188.46,155.10) --
	(189.56,155.10) --
	(189.56,155.27) --
	(190.65,155.27) --
	(190.65,155.45) --
	(191.74,155.45) --
	(191.74,155.63) --
	(192.84,155.63) --
	(192.84,155.78) --
	(193.93,155.78) --
	(193.93,155.93) --
	(195.02,155.93) --
	(195.02,156.08) --
	(196.12,156.08) --
	(196.12,156.20) --
	(197.21,156.20) --
	(197.21,156.35) --
	(198.30,156.35) --
	(198.30,156.46) --
	(199.40,156.46) --
	(199.40,156.60) --
	(200.49,156.60) --
	(200.49,156.71) --
	(201.59,156.71) --
	(201.59,156.84) --
	(202.68,156.84) --
	(202.68,156.95) --
	(203.77,156.95) --
	(203.77,157.07) --
	(204.87,157.07) --
	(204.87,157.19) --
	(205.96,157.19) --
	(205.96,157.30) --
	(207.05,157.30) --
	(207.05,157.41) --
	(208.15,157.41) --
	(208.15,157.52) --
	(209.24,157.52) --
	(209.24,157.63) --
	(210.33,157.63) --
	(210.33,157.71) --
	(211.43,157.71) --
	(211.43,157.83) --
	(212.52,157.83) --
	(212.52,157.91) --
	(213.61,157.91) --
	(213.61,157.99) --
	(214.71,157.99) --
	(214.71,158.07) --
	(215.80,158.07) --
	(215.80,158.15) --
	(216.89,158.15) --
	(216.89,158.23) --
	(217.99,158.23) --
	(217.99,158.29) --
	(219.08,158.29) --
	(219.08,158.36) --
	(220.18,158.36) --
	(220.18,158.44) --
	(221.27,158.44) --
	(221.27,158.51) --
	(222.36,158.51) --
	(222.36,158.59) --
	(223.46,158.59) --
	(223.46,158.67) --
	(224.55,158.67) --
	(224.55,158.72) --
	(225.64,158.72) --
	(225.64,158.77) --
	(226.74,158.77) --
	(226.74,158.84) --
	(227.83,158.84) --
	(227.83,158.88) --
	(228.92,158.88) --
	(228.92,158.93) --
	(230.02,158.93) --
	(230.02,158.98) --
	(231.11,158.98) --
	(231.11,159.03) --
	(232.20,159.03) --
	(232.20,159.10) --
	(233.30,159.10) --
	(233.30,159.16) --
	(234.39,159.16) --
	(234.39,159.21) --
	(235.48,159.21) --
	(235.48,159.27) --
	(236.58,159.27) --
	(236.58,159.33) --
	(237.67,159.33) --
	(237.67,159.38) --
	(238.76,159.38) --
	(238.76,159.41) --
	(239.86,159.41) --
	(239.86,159.44) --
	(240.95,159.44) --
	(240.95,159.47) --
	(242.05,159.47) --
	(242.05,159.52) --
	(243.14,159.52) --
	(243.14,159.56) --
	(244.23,159.56) --
	(244.23,159.60) --
	(245.33,159.60) --
	(245.33,159.62) --
	(246.42,159.62) --
	(246.42,159.68) --
	(247.51,159.68) --
	(247.51,159.71) --
	(248.61,159.71) --
	(248.61,159.77) --
	(249.70,159.77) --
	(249.70,159.81) --
	(250.79,159.81) --
	(250.79,159.83) --
	(251.89,159.83) --
	(251.89,159.87) --
	(252.98,159.87) --
	(252.98,159.91) --
	(254.07,159.91) --
	(254.07,159.93) --
	(255.17,159.93) --
	(255.17,159.98) --
	(256.26,159.98) --
	(256.26,160.01) --
	(257.35,160.01) --
	(257.35,160.04) --
	(258.45,160.04) --
	(258.45,160.08) --
	(259.54,160.08) --
	(259.54,160.11) --
	(260.64,160.11) --
	(260.64,160.14) --
	(261.73,160.14) --
	(261.73,160.18) --
	(262.82,160.18) --
	(262.82,160.21) --
	(263.92,160.21) --
	(263.92,160.22) --
	(265.01,160.22) --
	(265.01,160.24) --
	(266.10,160.24) --
	(266.10,160.26) --
	(267.20,160.26) --
	(267.20,160.30) --
	(268.29,160.30) --
	(268.29,160.33) --
	(269.38,160.33) --
	(269.38,160.35) --
	(270.48,160.35) --
	(270.48,160.37) --
	(271.57,160.37) --
	(271.57,160.38) --
	(272.66,160.38) --
	(272.66,160.40) --
	(273.76,160.40) --
	(273.76,160.42) --
	(274.85,160.42) --
	(274.85,160.44) --
	(275.94,160.44) --
	(275.94,160.46) --
	(277.04,160.46) --
	(277.04,160.48) --
	(278.13,160.48) --
	(278.13,160.51) --
	(279.22,160.51) --
	(279.22,160.52) --
	(280.32,160.52) --
	(280.32,160.54) --
	(281.41,160.54) --
	(281.41,160.56) --
	(282.51,160.56) --
	(282.51,160.57) --
	(283.60,160.57) --
	(283.60,160.59) --
	(284.69,160.59) --
	(284.69,160.61) --
	(285.79,160.61) --
	(285.79,160.62) --
	(286.88,160.62) --
	(286.88,160.63) --
	(287.97,160.63) --
	(287.97,160.64) --
	(289.07,160.64) --
	(289.07,160.67) --
	(291.25,160.67) --
	(291.25,160.68) --
	(292.35,160.68) --
	(292.35,160.69) --
	(293.44,160.69) --
	(293.44,160.69) --
	(294.53,160.69) --
	(294.53,160.69) --
	(295.63,160.69) --
	(295.63,160.70) --
	(296.72,160.70) --
	(296.72,160.71) --
	(297.81,160.71) --
	(297.81,160.72) --
	(298.91,160.72) --
	(298.91,160.73) --
	(300.00,160.73) --
	(300.00,160.73) --
	(301.09,160.73) --
	(301.09,160.74) --
	(302.19,160.74) --
	(302.19,160.74) --
	(303.28,160.74) --
	(303.28,160.75) --
	(304.38,160.75) --
	(304.38,160.77) --
	(305.47,160.77) --
	(305.47,160.78) --
	(306.56,160.78) --
	(306.56,160.79) --
	(307.66,160.79) --
	(307.66,160.79) --
	(308.75,160.79) --
	(308.75,160.80) --
	(309.84,160.80) --
	(309.84,160.81) --
	(312.03,160.81) --
	(312.03,160.82) --
	(313.12,160.82) --
	(313.12,160.83) --
	(315.31,160.83) --
	(315.31,160.84) --
	(317.50,160.84) --
	(317.50,160.85) --
	(318.59,160.85) --
	(318.59,160.86) --
	(319.68,160.86) --
	(319.68,160.87) --
	(322.97,160.87) --
	(322.97,160.87) --
	(324.06,160.87) --
	(324.06,160.88) --
	(328.43,160.88) --
	(328.43,160.88) --
	(329.53,160.88) --
	(329.53,160.89) --
	(330.62,160.89) --
	(330.62,160.90) --
	(331.71,160.90) --
	(331.71,160.90) --
	(336.09,160.90) --
	(336.09,160.91) --
	(337.18,160.91) --
	(337.18,160.91) --
	(340.46,160.91) --
	(340.46,160.92) --
	(341.55,160.92) --
	(341.55,160.92) --
	(342.65,160.92) --
	(342.65,160.92) --
	(347.02,160.92) --
	(347.02,160.93) --
	(351.40,160.93) --
	(351.40,160.93) --
	(353.58,160.93) --
	(353.58,160.94) --
	(354.68,160.94) --
	(354.68,160.94) --
	(376.55,160.94) --
	(376.55,160.94) --
	(378.73,160.94) --
	(378.73,160.95) --
	(379.83,160.95) --
	(379.83,160.95) --
	(380.92,160.95) --
	(380.92,160.95) --
	(382.01,160.95) --
	(382.01,160.96) --
	(385.30,160.96) --
	(385.30,160.96) --
	(390.76,160.96) --
	(390.76,160.96) --
	(391.86,160.96) --
	(391.86,160.97) --
	(392.95,160.97) --
	(392.95,160.97) --
	(397.32,160.97) --
	(397.32,160.97) --
	(401.70,160.97) --
	(401.70,160.98) --
	(402.79,160.98) --
	(402.79,160.98) --
	(411.54,160.98) --
	(411.54,160.99) --
	(422.47,160.99) --
	(422.47,160.99) --
	(426.85,160.99) --
	(426.85,160.99) --
	(444.34,160.99) --
	(444.34,160.99) --
	(459.65,160.99) --
	(459.65,161.00) --
	(561.35,161.00) --
	(561.35,161.01);
\definecolor{drawColor}{RGB}{179,118,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.84, 39.52) --
	( 41.93, 39.52) --
	( 41.93, 57.54) --
	( 43.03, 57.54) --
	( 43.03, 66.97) --
	( 47.40, 66.97) --
	( 47.40, 67.70) --
	( 48.49, 67.70) --
	( 48.49, 86.43) --
	( 49.59, 86.43) --
	( 49.59,100.57) --
	( 50.68,100.57) --
	( 50.68,113.48) --
	( 52.87,113.48) --
	( 52.87,115.21) --
	( 53.96,115.21) --
	( 53.96,121.84) --
	( 55.06,121.84) --
	( 55.06,136.64) --
	( 56.15,136.64) --
	( 56.15,141.16) --
	( 57.24,141.16) --
	( 57.24,142.12) --
	( 58.34,142.12) --
	( 58.34,144.07) --
	( 59.43,144.07) --
	( 59.43,156.33) --
	( 62.71,156.33) --
	( 62.71,157.15) --
	( 63.80,157.15) --
	( 63.80,160.95) --
	( 64.90,160.95) --
	( 64.90,160.97) --
	( 65.99,160.97) --
	( 65.99,160.99) --
	( 75.83,160.99) --
	( 75.83,161.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 75.83, 25.11) -- ( 75.83,163.73);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 82.39,151.86) {every LEXam option};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 82.39,142.35) {fits in 33 characters};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 22.63) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 56.60) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 90.58) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,124.55) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,158.53) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 39.75, 16.10) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 94.42, 16.10) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (149.10, 16.10) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (203.77, 16.10) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (121.76,  6.25) {Option length (characters)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 94.42) {Cumulative share of options};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.15, 37.02) rectangle (201.97, 63.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{44,93,143}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.50, 54.33) -- (140.33, 54.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{179,118,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.50, 45.79) -- (140.33, 45.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.69, 51.85) {UA-JudgeExam};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.69, 43.31) {LEXam 4-choice};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 31.54,169.98) {Options: propositions vs pointers};
\end{scope}
\begin{scope}
\path[clip] (216.47,  0.00) rectangle (404.71,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (216.47,  0.00) rectangle (404.71,180.68);
\end{scope}
\begin{scope}
\path[clip] (244.42, 14.91) rectangle (400.21,163.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.42, 14.91) --
	(400.21, 14.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.42, 61.97) --
	(400.21, 61.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.42,109.04) --
	(400.21,109.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.42,156.10) --
	(400.21,156.10);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (244.42, 73.74) -- (400.21, 73.74);
\definecolor{fillColor}{RGB}{44,93,143}

\path[fill=fillColor] (334.71, 14.91) rectangle (355.95, 90.21);

\path[fill=fillColor] (263.89, 14.91) rectangle (285.14,136.10);
\definecolor{fillColor}{RGB}{179,118,42}

\path[fill=fillColor] (359.49, 14.91) rectangle (380.74, 68.56);

\path[fill=fillColor] (288.68, 14.91) rectangle (309.92, 68.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.50, 92.57) --
	(348.16, 92.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.33, 92.57) --
	(345.33, 87.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.50, 87.86) --
	(348.16, 87.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.68,138.69) --
	(277.35,138.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.52,138.69) --
	(274.52,133.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.68,133.51) --
	(277.35,133.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.28, 73.50) --
	(372.95, 73.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (370.12, 73.50) --
	(370.12, 63.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.28, 63.86) --
	(372.95, 63.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.47, 73.50) --
	(302.13, 73.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.30, 73.50) --
	(299.30, 63.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.47, 63.86) --
	(302.13, 63.86);
\definecolor{drawColor}{gray}{0.35}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (391.71, 75.62) {chance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.37, 12.43) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.37, 59.49) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.37,106.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.37,153.62) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.91,  5.90) {GPT-5.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (357.72,  5.90) {Sonnet 4.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (227.17, 89.32) {Blind accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (244.42,169.98) {Same probe, same models};
\end{scope}
\end{tikzpicture}


==> figures/fig_gate_hits.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-15 14:44:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (390.26,209.58);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,209.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (390.26,209.58);
\end{scope}
\begin{scope}
\path[clip] ( 33.14, 25.11) rectangle (385.76,205.08);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14, 25.11) --
	(385.76, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14, 68.14) --
	(385.76, 68.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,111.17) --
	(385.76,111.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,154.20) --
	(385.76,154.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,197.23) --
	(385.76,197.23);
\definecolor{fillColor}{RGB}{44,93,143}

\path[fill=fillColor] ( 42.92, 25.11) rectangle ( 55.57,176.44);

\path[fill=fillColor] ( 81.25, 25.11) rectangle ( 93.89, 85.78);

\path[fill=fillColor] (119.57, 25.11) rectangle (132.22, 76.57);

\path[fill=fillColor] (157.90, 25.11) rectangle (170.55, 70.16);

\path[fill=fillColor] (196.23, 25.11) rectangle (208.88, 66.72);

\path[fill=fillColor] (234.56, 25.11) rectangle (247.20, 62.24);

\path[fill=fillColor] (272.88, 25.11) rectangle (285.53, 60.69);

\path[fill=fillColor] (311.21, 25.11) rectangle (323.86, 57.12);

\path[fill=fillColor] (349.54, 25.11) rectangle (362.19, 86.17);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] ( 56.72, 25.11) rectangle ( 69.36, 76.76);

\path[fill=fillColor] ( 95.04, 25.11) rectangle (107.69,162.84);

\path[fill=fillColor] (133.37, 25.11) rectangle (146.02,185.80);

\path[fill=fillColor] (171.70, 25.11) rectangle (184.35,132.24);

\path[fill=fillColor] (210.03, 25.11) rectangle (222.67, 69.74);

\path[fill=fillColor] (248.35, 25.11) rectangle (261.00, 37.01);

\path[fill=fillColor] (286.68, 25.11) rectangle (299.33, 27.09);

\path[fill=fillColor] (325.01, 25.11) rectangle (337.66, 25.30);

\path[fill=fillColor] (363.34, 25.11) rectangle (375.98, 25.11);
\definecolor{drawColor}{RGB}{44,93,143}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.71] at (345.51, 98.39) {1,419 items answered blind every time;};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.71] at (345.51, 89.78) {chance predicts 0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.09, 22.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.09, 65.66) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.09,108.69) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.09,151.72) {3000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.09,194.75) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,209.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 56.14, 16.10) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 94.47, 16.10) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.80, 16.10) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (171.12, 16.10) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (209.45, 16.10) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (247.78, 16.10) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (286.11, 16.10) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (324.43, 16.10) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (362.76, 16.10) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (209.45,  6.25) {Blind hits out of 8 permutations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,115.09) {Items};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,209.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (246.53,166.28) rectangle (327.52,193.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,209.58);
\definecolor{fillColor}{RGB}{44,93,143}

\path[fill=fillColor] (251.61,180.47) rectangle (259.55,188.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,209.58);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (251.61,171.36) rectangle (259.55,179.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (264.64,181.96) {Observed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (390.26,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (264.64,172.85) {Chance (binomial)};
\end{scope}
\end{tikzpicture}


==> figures/fig_position.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-15 15:28:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (404.71,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 25.45, 22.61) rectangle (147.53,142.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.45, 22.61) --
	(147.53, 22.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.45, 56.25) --
	(147.53, 56.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.45, 89.90) --
	(147.53, 89.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.45,123.55) --
	(147.53,123.55);
\definecolor{fillColor}{RGB}{44,93,143}

\path[fill=fillColor,fill opacity=0.90] ( 33.88, 22.61) rectangle ( 51.90, 50.79);

\path[fill=fillColor,fill opacity=0.90] ( 62.94, 22.61) rectangle ( 80.97, 68.87);

\path[fill=fillColor,fill opacity=0.90] ( 92.01, 22.61) rectangle (110.04, 72.24);

\path[fill=fillColor,fill opacity=0.90] (121.08, 22.61) rectangle (139.10, 81.07);
\definecolor{drawColor}{RGB}{179,118,42}
\definecolor{fillColor}{RGB}{179,118,42}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 42.89, 50.26) circle (  1.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 71.96, 65.29) circle (  1.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (101.02, 69.07) circle (  1.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (130.09, 74.02) circle (  1.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.89, 50.26) --
	( 71.96, 65.29) --
	(101.02, 69.07) --
	(130.09, 74.02);
\end{scope}
\begin{scope}
\path[clip] (152.03, 22.61) rectangle (274.12,142.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.03, 22.61) --
	(274.12, 22.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.03, 56.25) --
	(274.12, 56.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.03, 89.90) --
	(274.12, 89.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.03,123.55) --
	(274.12,123.55);
\definecolor{fillColor}{RGB}{44,93,143}

\path[fill=fillColor,fill opacity=0.90] (160.46, 22.61) rectangle (178.49, 43.22);

\path[fill=fillColor,fill opacity=0.90] (189.53, 22.61) rectangle (207.56, 66.35);

\path[fill=fillColor,fill opacity=0.90] (218.60, 22.61) rectangle (236.62, 89.06);

\path[fill=fillColor,fill opacity=0.90] (247.67, 22.61) rectangle (265.69,131.96);
\definecolor{drawColor}{RGB}{179,118,42}
\definecolor{fillColor}{RGB}{179,118,42}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (169.48, 35.54) circle (  1.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (198.54, 53.51) circle (  1.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (227.61, 71.29) circle (  1.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.68, 98.31) circle (  1.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.48, 35.54) --
	(198.54, 53.51) --
	(227.61, 71.29) --
	(256.68, 98.31);
\end{scope}
\begin{scope}
\path[clip] (278.62, 22.61) rectangle (400.71,142.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.62, 22.61) --
	(400.71, 22.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.62, 56.25) --
	(400.71, 56.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.62, 89.90) --
	(400.71, 89.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.62,123.55) --
	(400.71,123.55);
\definecolor{fillColor}{RGB}{44,93,143}

\path[fill=fillColor,fill opacity=0.90] (287.05, 22.61) rectangle (305.08,100.84);

\path[fill=fillColor,fill opacity=0.90] (316.12, 22.61) rectangle (334.14,115.14);

\path[fill=fillColor,fill opacity=0.90] (345.19, 22.61) rectangle (363.21,107.15);

\path[fill=fillColor,fill opacity=0.90] (374.26, 22.61) rectangle (392.28,105.25);
\definecolor{drawColor}{RGB}{179,118,42}
\definecolor{fillColor}{RGB}{179,118,42}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (296.06, 62.90) circle (  1.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (325.13, 67.85) circle (  1.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (354.20, 65.32) circle (  1.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (383.27, 62.58) circle (  1.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (296.06, 62.90) --
	(325.13, 67.85) --
	(354.20, 65.32) --
	(383.27, 62.58);
\end{scope}
\begin{scope}
\path[clip] ( 25.45,142.73) rectangle (147.53,156.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.49,147.11) {Nova Pro (sum 1.08)};
\end{scope}
\begin{scope}
\path[clip] (152.03,142.73) rectangle (274.12,156.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.08,147.11) {Sonnet 4.6 (sum 1.43)};
\end{scope}
\begin{scope}
\path[clip] (278.62,142.73) rectangle (400.71,156.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (339.67,147.11) {GPT-5.6 (sum 2.01)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 42.89, 13.60) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 71.96, 13.60) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (101.02, 13.60) {C};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (130.09, 13.60) {D};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (169.48, 13.60) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (198.54, 13.60) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.61, 13.60) {C};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (256.68, 13.60) {D};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.06, 13.60) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (325.13, 13.60) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (354.20, 13.60) {C};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (383.27, 13.60) {D};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.40, 20.13) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.40, 53.77) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.40, 87.42) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.40,121.07) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (213.08,  3.75) {Slot holding the key};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.20, 82.67) {Blind accuracy};
\end{scope}
\end{tikzpicture}

